On topological descriptors for graph products

Topological descriptors have been increasingly utilized for capturing multiscale structural information in relational data. In this work, we consider various filtrations on the (box) product of graphs and the effect on their outputs on the topological descriptors - the Euler characteristic (EC) and persistent homology (PH). In particular, we establish a complete characterization of the expressive power of EC on general color-based filtrations. We also show that the PH descriptors of (virtual) graph products contain strictly more information than the computation on individual graphs, whereas EC does not. Additionally, we provide algorithms to compute the PH diagrams of the product of vertex- and edge-level filtrations on the graph product. We also substantiate our theoretical analysis with empirical investigations on runtime analysis, expressivity, and graph classification performance. Overall, this work paves way for powerful graph persistent descriptors via product filtrations. Code is available at https://github.com/Aalto-QuML/tda_graph_product.

==> Figures/ec.tex <==
\begin{tikzpicture}

    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (1,1) { A};
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (B) at (2,0) {B };
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (C) at (2,2) {C };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (0,2) {D };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (E) at (0,0) { E};

    \draw[line width=0.5mm, color=red!50] (A) -- (B);
    \draw[line width=0.5mm, color=red!50] (A) -- (C);
    
    %\draw[line width=0.5mm] (A) -- (D);
\draw[line width=0.5mm, color=red!50] (A) -- (0.5, 1.5);
\draw[line width=0.5mm, color=blue!50] (D) -- (0.5, 1.5);

\draw[line width=0.5mm, color=red!50] (A) -- (0.5, 0.5);
\draw[line width=0.5mm, color=blue!50] (E) -- (0.5, 0.5);
    
    \draw[line width=0.5mm, color=red!50] (B) -- (C);
    \draw[line width=0.5mm, color=blue!50] (D) -- (E);
\end{tikzpicture}

==> Figures/example.tex <==
\begin{tikzpicture}
[rb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
\draw[color=black, line width=0.5mm] (-0.2,0) -- (0.2,0);
},
rr/.pic={
\fill[fill=red!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
},
bb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=blue!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
}]

    % Comparison
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (red) at (0,3+0.5) { };  
    \node at (0.5, 3+0.5) {\Large \textbf{>}};
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (blue) at (1,3+0.5) { };  

    \node at (3.5, 3+0.5) {\large $f_v(\operatorname{red}) > f_v(\operatorname{blue})$};
    
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,1+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (B) at (0,2+0.5) { };
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (C) at (0,0+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (0,-1+0.5) { };
    \node at (0, -1) {\normalsize $G=H$};
    % Edge
    \draw[line width=0.5mm] (A) -- (C);
    \draw[line width=0.5mm] (A) -- (B);
    \draw[line width=0.5mm] (C) -- (D);

    % Before red
    \pic [local bounding box=A1] at (2,1.5) {bb};
    \pic [local bounding box=A4] at (3,1.5) {bb};
    \pic [local bounding box=D1] at (2,0.5) {bb};
    \pic [local bounding box=D4] at (3,0.5) {bb};
    \node at (2.6, -1) {\normalsize $t = f_v(\operatorname{blue})$};

    % Doing changes in G first
    \pic [local bounding box=A1] at (7-2.5+1,2.5) {bb};
    \pic [local bounding box=A4] at (10-2.5-1,2.5) {bb};

    \pic [local bounding box=B1] at (7-2.5+1,1.5) {rb};
    \pic [local bounding box=B4] at (10-2.5-1,1.5) {rb};

    \pic [local bounding box=C1] at (7-2.5+1,0.5) {rb};
    \pic [local bounding box=C4] at (10-2.5-1,0.5) {rb};

    \pic [local bounding box=D1] at (7-2.5+1,-0.5) {bb};
    \pic [local bounding box=D4] at (10-2.5-1,-0.5) {bb};
    \node at (8.5-2.5, -1) {\normalsize $t = f_v(red)$};
    \node at (8.5-2.5, -1.5) {\normalsize Adding Changes in $G$};

    \draw[line width=0.5mm] (A1) -- (B1);
    \draw[line width=0.5mm] (B1) -- (C1);
    \draw[line width=0.5mm] (C1) -- (D1);

    \draw[line width=0.5mm] (A4) -- (B4);
    \draw[line width=0.5mm] (B4) -- (C4);
    \draw[line width=0.5mm] (C4) -- (D4);
    

    % H \Box H
    \pic [local bounding box=A1] at (7+1.5,2.5) {bb};
    \pic [local bounding box=A2] at (8+1.5,2.5) {rb};
    \pic [local bounding box=A3] at (9+1.5,2.5) {rb};
    \pic [local bounding box=A4] at (10+1.5,2.5) {bb};

    \pic [local bounding box=B1] at (7+1.5,1.5) {rb};
    \pic [local bounding box=B2] at (8+1.5,1.5) {rr};
    \pic [local bounding box=B3] at (9+1.5,1.5) {rr};
    \pic [local bounding box=B4] at (10+1.5,1.5) {rb};

    \pic [local bounding box=C1] at (7+1.5,0.5) {rb};
    \pic [local bounding box=C2] at (8+1.5,0.5) {rr};
    \pic [local bounding box=C3] at (9+1.5,0.5) {rr};
    \pic [local bounding box=C4] at (10+1.5,0.5) {rb};

    \pic [local bounding box=D1] at (7+1.5,-0.5) {bb};
    \pic [local bounding box=D2] at (8+1.5,-0.5) {rb};
    \pic [local bounding box=D3] at (9+1.5,-0.5) {rb};
    \pic [local bounding box=D4] at (10+1.5,-0.5) {bb};
    \node at (8.5+1.5, -1) {\normalsize $t = f_v(red)$};
    \node at (8.5+1.5, -1.5) {\normalsize Adding Changes in $H$};
    
    \draw[line width=0.5mm] (A1) -- (B1);
    \draw[line width=0.5mm] (B1) -- (C1);
    \draw[line width=0.5mm] (C1) -- (D1);

    \draw[line width=0.5mm] (A2) -- (B2);
    \draw[line width=0.5mm] (B2) -- (C2);
    \draw[line width=0.5mm] (C2) -- (D2);

    \draw[line width=0.5mm] (A3) -- (B3);
    \draw[line width=0.5mm] (B3) -- (C3);
    \draw[line width=0.5mm] (C3) -- (D3);

    \draw[line width=0.5mm] (A4) -- (B4);
    \draw[line width=0.5mm] (B4) -- (C4);
    \draw[line width=0.5mm] (C4) -- (D4);

    \draw[line width=0.5mm] (A1) -- (A2);
    \draw[line width=0.5mm] (A2) -- (A3);
    \draw[line width=0.5mm] (A3) -- (A4);

    \draw[line width=0.5mm] (B1) -- (B2);
    \draw[line width=0.5mm] (B2) -- (B3);
    \draw[line width=0.5mm] (B3) -- (B4);

    \draw[line width=0.5mm] (C1) -- (C2);
    \draw[line width=0.5mm] (C2) -- (C3);
    \draw[line width=0.5mm] (C3) -- (C4);

    \draw[line width=0.5mm] (D1) -- (D2);
    \draw[line width=0.5mm] (D2) -- (D3);
    \draw[line width=0.5mm] (D3) -- (D4);

\end{tikzpicture}

==> Figures/example_1.tex <==
\begin{tikzpicture}
[rb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
\draw[color=black, line width=0.5mm] (-0.2,0) -- (0.2,0);
},
rr/.pic={
\fill[fill=red!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
},
bb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=blue!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
}]

    % Comparison
    \node at (1.7, 2.5) {\normalsize $f_e(\operatorname{red}, \operatorname{red}) = 2 > f_e(\operatorname{red}, \operatorname{blue}) = 1$};
    
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,1.5) { };
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (C) at (0,0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (0,-0.5) { };
    \node at (0, -1) {\normalsize $G=H$};
    % Edge
    \draw[line width=0.5mm] (A) -- (C);
    \draw[line width=0.5mm] (C) -- (D);

    % t=0
    \pic [local bounding box=A1] at (2,1.5) {rr};
    \pic [local bounding box=A2] at (2,0.5) {rr};
    \pic [local bounding box=A3] at (2,-0.5) {rb};

    \pic [local bounding box=B1] at (3,1.5) {rr};
    \pic [local bounding box=B2] at (3,0.5) {rr};
    \pic [local bounding box=B3] at (3,-0.5) {rb};

    \pic [local bounding box=C1] at (4,1.5) {rb};
    \pic [local bounding box=C2] at (4,0.5) {rb};
    \pic [local bounding box=C3] at (4,-0.5) {bb};

    \node at (3, -1) {\normalsize $t = 0$};

    % t=1
    \pic [local bounding box=A1] at (2+4,1.5) {rr};
    \pic [local bounding box=A2] at (2+4,0.5) {rr};
    \pic [local bounding box=A3] at (2+4,-0.5) {rb};

    \pic [local bounding box=B1] at (3+4,1.5) {rr};
    \pic [local bounding box=B2] at (3+4,0.5) {rr};
    \pic [local bounding box=B3] at (3+4,-0.5) {rb};

    \pic [local bounding box=C1] at (4+4,1.5) {rb};
    \pic [local bounding box=C2] at (4+4,0.5) {rb};
    \pic [local bounding box=C3] at (4+4,-0.5) {bb};

    \node at (3+4, -1) {\normalsize $t = 1$};
    \draw[line width=0.5mm] (B2) -- (C2);
    \draw[line width=0.5mm] (B2) -- (B3);
    \draw[line width=0.5mm] (C2) -- (C3);
    \draw[line width=0.5mm] (B3) -- (C3);

    \draw[line width=0.5mm] (A2) -- (A3);
    \draw[line width=0.5mm] (B1) -- (C1);

    % t = 2
    \pic [local bounding box=A1] at (2+8,1.5) {rr};
    \pic [local bounding box=A2] at (2+8,0.5) {rr};
    \pic [local bounding box=A3] at (2+8,-0.5) {rb};

    \pic [local bounding box=B1] at (3+8,1.5) {rr};
    \pic [local bounding box=B2] at (3+8,0.5) {rr};
    \pic [local bounding box=B3] at (3+8,-0.5) {rb};

    \pic [local bounding box=C1] at (4+8,1.5) {rb};
    \pic [local bounding box=C2] at (4+8,0.5) {rb};
    \pic [local bounding box=C3] at (4+8,-0.5) {bb};
    \node at (3+8, -1) {\normalsize $t = 2$};

    \draw[line width=0.5mm] (A1) -- (B1);
    \draw[line width=0.5mm] (A2) -- (B2);
    \draw[line width=0.5mm] (A3) -- (B3);

    \draw[line width=0.5mm] (B1) -- (C1);
    \draw[line width=0.5mm] (B2) -- (C2);
    \draw[line width=0.5mm] (B3) -- (C3);

    \draw[line width=0.5mm] (A1) -- (A2);
    \draw[line width=0.5mm] (A2) -- (A3);
    \draw[line width=0.5mm] (B1) -- (B2);
    \draw[line width=0.5mm] (B2) -- (B3);
    \draw[line width=0.5mm] (C1) -- (C2);
    \draw[line width=0.5mm] (C2) -- (C3);

\end{tikzpicture}

==> Figures/expressivity.tex <==
\begin{tikzpicture}
[rb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
\draw[color=black, line width=0.5mm] (-0.2,0) -- (0.2,0);
},
rr/.pic={
\fill[fill=red!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=red!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
},
bb/.pic={
\fill[fill=blue!25] (0,0) -- (0.2cm,0cm) arc [start angle=0, end angle=180, radius=0.2cm] -- cycle;
\fill[fill=blue!25] (0,0) -- (-0.2cm,0cm) arc [start angle=180, end angle=360, radius=0.2cm] -- cycle;
\draw[color=black, line width=0.5mm] (0,0) circle (0.2cm);
}]

    % H
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,3.0+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (B) at (1,3.5+0.5) { };
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (C) at (0.6,3.0+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (1,2.5+0.5) { };
    \node at (0.5, 2+0.5) {\Large $G$};
    % Edge
    \draw[line width=0.5mm] (A) -- (C);
    \draw[line width=0.5mm] (C) -- (B);
    \draw[line width=0.5mm] (C) -- (D);

    % H
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (A) at (0,1+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (B) at (1,1+0.5) { };
    \node[draw, circle, fill=red!25, line width=0.5mm, minimum size=0.1cm] (C) at (0,0+0.5) { };
    \node[draw, circle, fill=blue!25, line width=0.5mm, minimum size=0.1cm] (D) at (1,0+0.5) { };
    \node at (0.5, -0.5+0.5) {\Large $H$};
    % Edge
    \draw[line width=0.5mm] (A) -- (C);
    \draw[line width=0.5mm] (A) -- (B);
    \draw[line width=0.5mm] (C) -- (D);

    % G \Box G
    \pic [local bounding box=A1] at (3,1.0) {rr};
    \pic [local bounding box=A2] at (4,1.0) {rr};
    \pic [local bounding box=A3] at (5.25,0.75) {rb};
    \pic [local bounding box=A4] at (4.75,2.0) {rb};
    \draw[line width=0.5mm] (A1) -- (A2);
    \draw[line width=0.5mm] (A2) -- (A3);
    \draw[line width=0.5mm] (A2) -- (A4);

    \pic [local bounding box=B1] at (3-3.0,1.0-2) {rr};
    \pic [local bounding box=B2] at (4-3.0,1.0-2) {rr};
    \pic [local bounding box=B3] at (5.25-3.0,0.75-2) {rb};
    \pic [local bounding box=B4] at (4.75-3.0,2.0-2) {rb};
    \draw[line width=0.5mm] (B1) -- (B2);
    \draw[line width=0.5mm] (B2) -- (B3);
    \draw[line width=0.5mm] (B2) -- (B4);

    \pic [local bounding box=C1] at (3,1.0-2) {rb};
    \pic [local bounding box=C2] at (4,1.0-2) {rb};
    \pic [local bounding box=C3] at (5.25,0.75-2) {bb};
    \pic [local bounding box=C4] at (4.75,2.0-2) {bb};
    \draw[line width=0.5mm] (C1) -- (C2);
    \draw[line width=0.5mm] (C2) -- (C3);
    \draw[line width=0.5mm] (C2) -- (C4);

    \pic [local bounding box=D1] at (3,1.0+2) {rb};
    \pic [local bounding box=D2] at (4,1.0+2) {rb};
    \pic [local bounding box=D3] at (5.25,0.75+2) {bb};
    \pic [local bounding box=D4] at (4.75,2.0+2) {bb};
    \draw[line width=0.5mm] (D1) -- (D2);
    \draw[line width=0.5mm] (D2) -- (D3);
    \draw[line width=0.5mm] (D2) -- (D4);

    \draw[line width=0.5mm, dashed] (A1) -- (B1);
    \draw[line width=0.5mm, dashed] (A2) -- (B2);
    \draw[line width=0.5mm, dashed] (A3) -- (B3);
    \draw[line width=0.5mm, dashed] (A4) -- (B4);

    \draw[line width=0.5mm] (C1) -- (A1);
    \draw[line width=0.5mm] (C2) -- (A2);
    \draw[line width=0.5mm] (C3) -- (A3);
    \draw[line width=0.5mm] (C4) -- (A4);

    \draw[line width=0.5mm] (D1) -- (A1);
    \draw[line width=0.5mm] (D2) -- (A2);
    \draw[line width=0.5mm] (D3) -- (A3);
    \draw[line width=0.5mm] (D4) -- (A4);
    
    \node at (2.5, -2) {\Large $G \Box G$};

    % H \Box H
    \pic [local bounding box=A1] at (7-0.5,2.5) {bb};
    \pic [local bounding box=A2] at (8-0.5,2.5) {rb};
    \pic [local bounding box=A3] at (9-0.5,2.5) {rb};
    \pic [local bounding box=A4] at (10-0.5,2.5) {bb};

    \pic [local bounding box=B1] at (7-0.5,1.5) {rb};
    \pic [local bounding box=B2] at (8-0.5,1.5) {rr};
    \pic [local bounding box=B3] at (9-0.5,1.5) {rr};
    \pic [local bounding box=B4] at (10-0.5,1.5) {rb};

    \pic [local bounding box=C1] at (7-0.5,0.5) {rb};
    \pic [local bounding box=C2] at (8-0.5,0.5) {rr};
    \pic [local bounding box=C3] at (9-0.5,0.5) {rr};
    \pic [local bounding box=C4] at (10-0.5,0.5) {rb};

    \pic [local bounding box=D1] at (7-0.5,-0.5) {bb};
    \pic [local bounding box=D2] at (8-0.5,-0.5) {rb};
    \pic [local bounding box=D3] at (9-0.5,-0.5) {rb};
    \pic [local bounding box=D4] at (10-0.5,-0.5) {bb};
    \node at (8.5-0.5, -2) {\Large $H \Box H$};

    \draw[line width=0.5mm] (A1) -- (B1);
    \draw[line width=0.5mm] (B1) -- (C1);
    \draw[line width=0.5mm] (C1) -- (D1);

    \draw[line width=0.5mm] (A2) -- (B2);
    \draw[line width=0.5mm] (B2) -- (C2);
    \draw[line width=0.5mm] (C2) -- (D2);

    \draw[line width=0.5mm] (A3) -- (B3);
    \draw[line width=0.5mm] (B3) -- (C3);
    \draw[line width=0.5mm] (C3) -- (D3);

    \draw[line width=0.5mm] (A4) -- (B4);
    \draw[line width=0.5mm] (B4) -- (C4);
    \draw[line width=0.5mm] (C4) -- (D4);

    \draw[line width=0.5mm] (A1) -- (A2);
    \draw[line width=0.5mm] (A2) -- (A3);
    \draw[line width=0.5mm] (A3) -- (A4);

    \draw[line width=0.5mm] (B1) -- (B2);
    \draw[line width=0.5mm] (B2) -- (B3);
    \draw[line width=0.5mm] (B3) -- (B4);

    \draw[line width=0.5mm] (C1) -- (C2);
    \draw[line width=0.5mm] (C2) -- (C3);
    \draw[line width=0.5mm] (C3) -- (C4);

    \draw[line width=0.5mm] (D1) -- (D2);
    \draw[line width=0.5mm] (D2) -- (D3);
    \draw[line width=0.5mm] (D3) -- (D4);

    % Filtration on G \Box G
    \pic [local bounding box=A1] at (3+10.5,1.0) {rr};
    \pic [local bounding box=A2] at (4+10.5,1.0) {rr};
    \pic [local bounding box=A3] at (5.25+10.5,0.75) {rb};
    \pic [local bounding box=A4] at (4.75+10.5,2.0) {rb};

    \pic [local bounding box=B1] at (3-3.0+10.5,1.0-2) {rr};
    \pic [local bounding box=B2] at (4-3.0+10.5,1.0-2) {rr};
    \pic [local bounding box=B3] at (5.25-3.0+10.5,0.75-2) {rb};
    \pic [local bounding box=B4] at (4.75-3.0+10.5,2.0-2) {rb};

    \pic [local bounding box=C1] at (3+10.5,1.0-2) {rb};
    \pic [local bounding box=C2] at (4+10.5,1.0-2) {rb};
    \pic [local bounding box=C3] at (5.25+10.5,0.75-2) {bb};
    \pic [local bounding box=C4] at (4.75+10.5,2.0-2) {bb};

    \draw[line width=0.5mm] (C2) -- (C3);
    \draw[line width=0.5mm] (C2) -- (C4);

    \pic [local bounding box=D1] at (3+10.5,1.0+2) {rb};
    \pic [local bounding box=D2] at (4+10.5,1.0+2) {rb};
    \pic [local bounding box=D3] at (5.25+10.5,0.75+2) {bb};
    \pic [local bounding box=D4] at (4.75+10.5,2.0+2) {bb};

    \draw[line width=0.5mm] (D2) -- (D3);
    \draw[line width=0.5mm] (D2) -- (D4);


    \draw[line width=0.5mm] (C3) -- (A3);
    \draw[line width=0.5mm] (C4) -- (A4);

    \draw[line width=0.5mm] (D3) -- (A3);
    \draw[line width=0.5mm] (D4) -- (A4);
    
    \node at (2.5+10.5, -2) {\Large $(A)$};

 % Filtration on H \Box H
    \pic [local bounding box=A1] at (7+10,2.5) {bb};
    \pic [local bounding box=A2] at (8+10,2.5) {rb};
    \pic [local bounding box=A3] at (9+10,2.5) {rb};
    \pic [local bounding box=A4] at (10+10,2.5) {bb};

    \pic [local bounding box=B1] at (7+10,1.5) {rb};
    \pic [local bounding box=B2] at (8+10,1.5) {rr};
    \pic [local bounding box=B3] at (9+10,1.5) {rr};
    \pic [local bounding box=B4] at (10+10,1.5) {rb};

    \pic [local bounding box=C1] at (7+10,0.5) {rb};
    \pic [local bounding box=C2] at (8+10,0.5) {rr};
    \pic [local bounding box=C3] at (9+10,0.5) {rr};
    \pic [local bounding box=C4] at (10+10,0.5) {rb};

    \pic [local bounding box=D1] at (7+10,-0.5) {bb};
    \pic [local bounding box=D2] at (8+10,-0.5) {rb};
    \pic [local bounding box=D3] at (9+10,-0.5) {rb};
    \pic [local bounding box=D4] at (10+10,-0.5) {bb};
    \node at (8.5+10, -2) {\Large $(B)$};

    \draw[line width=0.5mm] (A1) -- (A2);
    \draw[line width=0.5mm] (A1) -- (B1);

    \draw[line width=0.5mm] (A3) -- (A4);
    \draw[line width=0.5mm] (A4) -- (B4);

    \draw[line width=0.5mm] (C1) -- (D1);
    \draw[line width=0.5mm] (D1) -- (D2);

    \draw[line width=0.5mm] (C4) -- (D4);
    \draw[line width=0.5mm] (D3) -- (D4);
\end{tikzpicture}
